CUS-QA: Local-Knowledge-Oriented Open-Ended Question Answering Dataset

We introduce CUS-QA, a benchmark for evaluation of open-ended regional question answering that encompasses both textual and visual modalities. We also provide strong baselines using state-of-the-art large language models (LLMs). Our dataset consists of manually curated questions and answers grounded in Wikipedia, created by native speakers from Czechia, Slovakia, and Ukraine, with accompanying English translations. It includes both purely textual questions and those requiring visual understanding. We evaluate state-of-the-art LLMs through prompting and add human judgments of answer correctness. Using these human evaluations, we analyze the reliability of existing automatic evaluation metrics. Our baseline results show that even the best open-weight LLMs achieve only over 40% accuracy on textual questions and below 30% on visual questions. LLM-based evaluation metrics show strong correlation with human judgment, while traditional string-overlap metrics perform surprisingly well due to the prevalence of named entities in answers.

==> (inline-0) <==
\begin{tabular}{ll cccc ccccccc}
\toprule
\multicolumn{2}{l}{\multirow{2}{*}{Textual QA: Czechia}}
& \multicolumn{4}{c}{Manual evaluation}
& \multicolumn{7}{c}{Automatic evaluation}
\\
\cmidrule(lr){3-6}
\cmidrule(lr){7-13}
&
 & \begin{minipage}{6.6mm}\centering Correct \end{minipage}
 & \begin{minipage}{6.6mm}\centering + True    \end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-64]{Relevant}\end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-85]{Coherent}\end{minipage}

 & \begin{minipage}{6.2mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.2mm}\centering chrF\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.2mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.2mm}\centering M-P\end{minipage}
\\ \midrule
\multirow{5}{*}{cs}
 & EuroLLM-9B-Instruct & \human{35.5} & \human{34.3} & \human{31.1} & \human{27.9} & \bleu{2.4} & \chrf{26.2} & \rouge{.186} & \bertscore{.221} & \bleurt{.382} & \llamascore{35.8} & \prometheus{30.4} \\
 & Llama-3.1-8B-Instruct & \human{28.7} & \human{28.3} & \human{27.4} & \human{23.6} & \bleu{3.1} & \chrf{26.5} & \rouge{.212} & \bertscore{.275} & \bleurt{.374} & \llamascore{28.7} & \prometheus{24.0} \\
 & Llama-3.3-70B-Instruct & \human{58.7} & \human{57.4} & \human{56.4} & \human{53.4} & \bleu{4.7} & \chrf{42.4} & \rouge{.365} & \bertscore{.366} & \bleurt{.510} & \llamascore{57.4} & \prometheus{48.9} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{39.2} & \human{37.2} & \human{35.5} & \human{30.6} & \bleu{3.8} & \chrf{32.6} & \rouge{.279} & \bertscore{.323} & \bleurt{.451} & \llamascore{39.1} & \prometheus{30.9} \\
 & Mistral-7B-Instruct-v0.3 & \human{23.0} & \human{22.3} & \human{20.0} & \human{14.3} & \bleu{1.4} & \chrf{20.2} & \rouge{.139} & \bertscore{.177} & \bleurt{.328} & \llamascore{22.8} & \prometheus{17.5} \\
\cmidrule{1-2} \cmidrule{7-11}
\multirow{5}{*}{en}
 & EuroLLM-9B-Instruct & \human{31.5} & \human{28.7} & \human{25.3} & \human{23.6} & \bleu{1.4} & \chrf{20.4} & \rouge{.142} & \bertscore{.075} & \bleurt{.271} & \llamascore{31.5} & \prometheus{26.8} \\
 & Llama-3.1-8B-Instruct & \human{29.4} & \human{28.5} & \human{27.4} & \human{26.0} & \bleu{1.4} & \chrf{24.1} & \rouge{.191} & \bertscore{.162} & \bleurt{.317} & \llamascore{31.3} & \prometheus{26.0} \\
 & Llama-3.3-70B-Instruct & \human{52.5} & \human{50.4} & \human{47.5} & \human{44.7} & \bleu{3.4} & \chrf{37.8} & \rouge{.350} & \bertscore{.340} & \bleurt{.439} & \llamascore{56.0} & \prometheus{45.5} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{37.0} & \human{34.2} & \human{30.4} & \human{28.7} & \bleu{1.3} & \chrf{23.2} & \rouge{.175} & \bertscore{.093} & \bleurt{.313} & \llamascore{38.3} & \prometheus{32.1} \\
 & Mistral-7B-Instruct-v0.3 & \human{24.3} & \human{20.9} & \human{9.6} & \human{9.2} & \bleu{0.7} & \chrf{14.5} & \rouge{.087} & \bertscore{-.003} & \bleurt{.277} & \llamascore{26.8} & \prometheus{20.2} \\
\bottomrule
\end{tabular}

\vspace{10pt}

\begin{tabular}{ll cccc ccccccc}
\toprule
\multicolumn{2}{l}{\multirow{2}{*}{Textual QA: Slovakia}}
& \multicolumn{4}{c}{Manual evaluation}
& \multicolumn{7}{c}{Automatic evaluation}
\\
\cmidrule(lr){3-6}
\cmidrule(lr){7-13}
&
 & \begin{minipage}{6.6mm}\centering Correct \end{minipage}
 & \begin{minipage}{6.6mm}\centering + True    \end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-64]{Relevant}\end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-85]{Coherent}\end{minipage}

 & \begin{minipage}{6.2mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.2mm}\centering chrF\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.2mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.2mm}\centering M-P\end{minipage}
\\ \midrule
\multirow{5}{*}{sk}
 & EuroLLM-9B-Instruct & \human{32.0} & \human{30.8} & \human{29.4} & \human{25.4} & \bleu{2.6} & \chrf{24.2} & \rouge{.169} & \bertscore{.677} & \bleurt{.370} & \llamascore{30.6} & \prometheus{27.8} \\
 & Llama-3.1-8B-Instruct & \human{18.9} & \human{18.1} & \human{17.0} & \human{15.0} & \bleu{2.7} & \chrf{21.2} & \rouge{.152} & \bertscore{.689} & \bleurt{.335} & \llamascore{18.5} & \prometheus{13.8} \\
 & Llama-3.3-70B-Instruct & \human{46.2} & \human{45.8} & \human{43.4} & \human{40.8} & \bleu{7.4} & \chrf{39.2} & \rouge{.354} & \bertscore{.755} & \bleurt{.485} & \llamascore{45.4} & \prometheus{38.5} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{34.1} & \human{33.5} & \human{31.8} & \human{30.6} & \bleu{3.9} & \chrf{29.2} & \rouge{.251} & \bertscore{.706} & \bleurt{.425} & \llamascore{32.3} & \prometheus{28.8} \\
 & Mistral-7B-Instruct-v0.3 & \human{12.8} & \human{12.2} & \human{11.4} & \human{6.5} & \bleu{0.8} & \chrf{15.5} & \rouge{.090} & \bertscore{.632} & \bleurt{.284} & \llamascore{14.2} & \prometheus{12.2} \\
\cmidrule{1-2} \cmidrule{7-11}
\multirow{5}{*}{en}
 & EuroLLM-9B-Instruct & \human{30.8} & \human{28.4} & \human{26.2} & \human{25.2} & \bleu{2.0} & \chrf{21.4} & \rouge{.158} & \bertscore{.090} & \bleurt{.284} & \llamascore{33.1} & \prometheus{26.8} \\
 & Llama-3.1-8B-Instruct & \human{24.5} & \human{24.1} & \human{22.9} & \human{22.3} & \bleu{2.0} & \chrf{22.6} & \rouge{.186} & \bertscore{.145} & \bleurt{.309} & \llamascore{25.4} & \prometheus{19.5} \\
 & Llama-3.3-70B-Instruct & \human{45.8} & \human{44.8} & \human{42.2} & \human{40.4} & \bleu{3.2} & \chrf{32.5} & \rouge{.298} & \bertscore{.269} & \bleurt{.397} & \llamascore{47.5} & \prometheus{38.1} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{32.9} & \human{30.8} & \human{27.8} & \human{27.0} & \bleu{1.8} & \chrf{22.6} & \rouge{.180} & \bertscore{.094} & \bleurt{.311} & \llamascore{33.7} & \prometheus{27.6} \\
 & Mistral-7B-Instruct-v0.3 & \human{20.9} & \human{17.2} & \human{11.8} & \human{11.8} & \bleu{1.0} & \chrf{14.9} & \rouge{.101} & \bertscore{-.002} & \bleurt{.280} & \llamascore{22.7} & \prometheus{18.5} \\
\bottomrule
\end{tabular}

\vspace{10pt}

\begin{tabular}{ll cccc ccccccc}
\toprule
\multicolumn{2}{l}{\multirow{2}{*}{Textual QA: Ukraine}}
& \multicolumn{4}{c}{Manual evaluation}
& \multicolumn{7}{c}{Automatic evaluation}
\\
\cmidrule(lr){3-6}
\cmidrule(lr){7-13}
&
 & \begin{minipage}{6.6mm}\centering Correct \end{minipage}
 & \begin{minipage}{6.6mm}\centering + True    \end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-64]{Relevant}\end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-85]{Coherent}\end{minipage}

 & \begin{minipage}{6.2mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.2mm}\centering chrF\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.2mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.2mm}\centering M-P\end{minipage}
\\ \midrule
\multirow{5}{*}{uk}
 & EuroLLM-9B-Instruct & \human{26.8} & \human{26.2} & \human{25.7} & \human{22.6} & \bleu{2.4} & \chrf{26.2} & \rouge{.186} & \bertscore{.221} & \bleurt{.382} & \llamascore{35.8} & \prometheus{30.4} \\
 & Llama-3.1-8B-Instruct & \human{22.6} & \human{21.6} & \human{21.3} & \human{20.3} & \bleu{3.1} & \chrf{26.5} & \rouge{.212} & \bertscore{.275} & \bleurt{.374} & \llamascore{28.7} & \prometheus{24.0} \\
 & Llama-3.3-70B-Instruct & \human{51.9} & \human{50.9} & \human{47.3} & \human{46.2} & \bleu{4.7} & \chrf{42.4} & \rouge{.365} & \bertscore{.366} & \bleurt{.510} & \llamascore{57.4} & \prometheus{48.9} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{49.6} & \human{48.1} & \human{46.5} & \human{44.9} & \bleu{3.8} & \chrf{32.6} & \rouge{.279} & \bertscore{.323} & \bleurt{.451} & \llamascore{39.1} & \prometheus{30.9} \\
 & Mistral-7B-Instruct-v0.3 & \human{21.3} & \human{20.0} & \human{18.7} & \human{15.1} & \bleu{1.4} & \chrf{20.2} & \rouge{.139} & \bertscore{.177} & \bleurt{.328} & \llamascore{22.8} & \prometheus{17.5} \\
\cmidrule{1-2} \cmidrule{7-11}
\multirow{5}{*}{en}
 & EuroLLM-9B-Instruct & \human{26.8} & \human{25.5} & \human{22.9} & \human{21.3} & \bleu{1.4} & \chrf{20.4} & \rouge{.142} & \bertscore{.075} & \bleurt{.271} & \llamascore{31.5} & \prometheus{26.8} \\
 & Llama-3.1-8B-Instruct & \human{30.4} & \human{29.4} & \human{27.3} & \human{27.3} & \bleu{1.4} & \chrf{24.1} & \rouge{.191} & \bertscore{.162} & \bleurt{.317} & \llamascore{31.3} & \prometheus{26.0} \\
 & Llama-3.3-70B-Instruct & \human{47.8} & \human{46.0} & \human{43.6} & \human{43.1} & \bleu{3.4} & \chrf{37.8} & \rouge{.350} & \bertscore{.340} & \bleurt{.439} & \llamascore{56.0} & \prometheus{45.5} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{40.8} & \human{39.2} & \human{35.6} & \human{35.3} & \bleu{1.3} & \chrf{23.2} & \rouge{.175} & \bertscore{.093} & \bleurt{.313} & \llamascore{38.3} & \prometheus{32.1} \\
 & Mistral-7B-Instruct-v0.3 & \human{29.4} & \human{25.5} & \human{15.1} & \human{14.8} & \bleu{0.7} & \chrf{14.5} & \rouge{.087} & \bertscore{-.003} & \bleurt{.277} & \llamascore{26.8} & \prometheus{20.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll cccc ccccccc}
\toprule
\multicolumn{2}{l}{\multirow{2}{*}{Visual QA: Czechia}}
& \multicolumn{4}{c}{Manual evaluation}
& \multicolumn{7}{c}{Automatic evaluation}
\\
\cmidrule(lr){3-6}
\cmidrule(lr){7-13}
&
 & \begin{minipage}{6.6mm}\centering Correct \end{minipage}
 & \begin{minipage}{6.6mm}\centering + True    \end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-64]{Relevant}\end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-85]{Coherent}\end{minipage}

 & \begin{minipage}{6.2mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.2mm}\centering chrF\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.2mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.2mm}\centering M-P\end{minipage}
\\ \midrule
\multirow{5}{*}{cs}
 & gemma3 & \human{12.4} & \human{12.4} & \human{11.5} & \human{8.8} & \bleu{2.7} & \chrf{20.2} & \rouge{.213} & \bertscore{.325} & \bleurt{.359} & \llamascore{11.1} & \prometheus{7.5} \\
 & idefics & \human{5.8} & \human{5.8} & \human{4.4} & \human{3.5} & \bleu{0.9} & \chrf{10.0} & \rouge{.082} & \bertscore{.221} & \bleurt{.209} & \llamascore{7.5} & \prometheus{4.4} \\
 & Llama-3.2-11B-Vision-Instruct & \human{9.7} & \human{9.7} & \human{9.3} & \human{1.8} & \bleu{0.1} & \chrf{9.1} & \rouge{.053} & \bertscore{.093} & \bleurt{.208} & \llamascore{9.7} & \prometheus{8.8} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{14.6} & \human{13.7} & \human{11.9} & \human{11.1} & \bleu{2.7} & \chrf{21.3} & \rouge{.218} & \bertscore{.146} & \bleurt{.356} & \llamascore{14.6} & \prometheus{8.8} \\
 & maya & \human{0.9} & \human{0.9} & \human{0.9} & \human{0.9} & \bleu{0.1} & \chrf{11.6} & \rouge{.082} & \bertscore{.153} & \bleurt{.239} & \llamascore{1.3} & \prometheus{1.8} \\
\cmidrule{1-2} \cmidrule{7-11}
\multirow{5}{*}{en}
 & gemma3 & \human{10.2} & \human{10.2} & \human{8.4} & \human{4.4} & \bleu{3.1} & \chrf{15.9} & \rouge{.115} & \bertscore{.116} & \bleurt{.259} & \llamascore{13.3} & \prometheus{4.0} \\
 & idefics & \human{3.1} & \human{3.1} & \human{2.7} & \human{1.3} & \bleu{0.3} & \chrf{10.4} & \rouge{.064} & \bertscore{.137} & \bleurt{.202} & \llamascore{7.1} & \prometheus{3.1} \\
 & Llama-3.2-11B-Vision-Instruct & \human{10.6} & \human{10.6} & \human{8.8} & \human{8.0} & \bleu{0.7} & \chrf{14.9} & \rouge{.100} & \bertscore{.024} & \bleurt{.245} & \llamascore{13.7} & \prometheus{8.0} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{13.3} & \human{12.8} & \human{11.5} & \human{8.4} & \bleu{1.5} & \chrf{15.5} & \rouge{.131} & \bertscore{-.077} & \bleurt{.275} & \llamascore{15.9} & \prometheus{8.4} \\
 & maya & \human{0.0} & \human{0.0} & \human{0.0} & \human{0.0} & \bleu{0.2} & \chrf{12.3} & \rouge{.069} & \bertscore{.038} & \bleurt{.186} & \llamascore{2.2} & \prometheus{0.0} \\
\bottomrule
\end{tabular}

\vspace{10pt}

\begin{tabular}{ll cccc ccccccc}
\toprule
\multicolumn{2}{l}{\multirow{2}{*}{Visual QA: Slovakia}}
& \multicolumn{4}{c}{Manual evaluation}
& \multicolumn{7}{c}{Automatic evaluation}
\\
\cmidrule(lr){3-6}
\cmidrule(lr){7-13}
&
 & \begin{minipage}{6.6mm}\centering Correct \end{minipage}
 & \begin{minipage}{6.6mm}\centering + True    \end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-64]{Relevant}\end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-85]{Coherent}\end{minipage}

 & \begin{minipage}{6.2mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.2mm}\centering chrF\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.2mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.2mm}\centering M-P\end{minipage}
\\ \midrule
\multirow{5}{*}{sk}
 & gemma3 & \human{18.6} & \human{18.6} & \human{18.6} & \human{17.8} & \bleu{9.7} & \chrf{24.9} & \rouge{.202} & \bertscore{.741} & \bleurt{.399} & \llamascore{13.6} & \prometheus{8.5} \\
 & idefics & \human{9.3} & \human{9.3} & \human{8.5} & \human{6.8} & \bleu{3.2} & \chrf{15.7} & \rouge{.116} & \bertscore{.699} & \bleurt{.252} & \llamascore{8.5} & \prometheus{4.2} \\
 & Llama-3.2-11B-Vision-Instruct & \human{12.7} & \human{12.7} & \human{12.7} & \human{0.8} & \bleu{0.6} & \chrf{13.4} & \rouge{.049} & \bertscore{.652} & \bleurt{.200} & \llamascore{10.2} & \prometheus{8.5} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{23.7} & \human{23.7} & \human{23.7} & \human{20.3} & \bleu{4.8} & \chrf{24.4} & \rouge{.214} & \bertscore{.666} & \bleurt{.412} & \llamascore{18.6} & \prometheus{10.2} \\
 & maya & \human{0.8} & \human{0.8} & \human{0.8} & \human{0.8} & \bleu{0.5} & \chrf{15.6} & \rouge{.087} & \bertscore{.667} & \bleurt{.240} & \llamascore{0.0} & \prometheus{0.0} \\
\cmidrule{1-2} \cmidrule{7-11}
\multirow{5}{*}{en}
 & gemma3 & \human{13.6} & \human{13.6} & \human{13.6} & \human{10.2} & \bleu{2.8} & \chrf{15.6} & \rouge{.126} & \bertscore{.152} & \bleurt{.306} & \llamascore{12.7} & \prometheus{10.2} \\
 & idefics & \human{8.5} & \human{8.5} & \human{7.6} & \human{5.1} & \bleu{0.4} & \chrf{14.5} & \rouge{.115} & \bertscore{.178} & \bleurt{.257} & \llamascore{10.2} & \prometheus{5.9} \\
 & Llama-3.2-11B-Vision-Instruct & \human{12.7} & \human{12.7} & \human{12.7} & \human{11.0} & \bleu{1.4} & \chrf{18.2} & \rouge{.104} & \bertscore{.043} & \bleurt{.251} & \llamascore{11.0} & \prometheus{10.2} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{19.5} & \human{19.5} & \human{19.5} & \human{12.7} & \bleu{0.7} & \chrf{16.6} & \rouge{.149} & \bertscore{.005} & \bleurt{.327} & \llamascore{16.9} & \prometheus{14.4} \\
 & maya & \human{0.8} & \human{0.8} & \human{0.8} & \human{0.8} & \bleu{1.1} & \chrf{15.7} & \rouge{.090} & \bertscore{.082} & \bleurt{.184} & \llamascore{0.0} & \prometheus{0.0} \\
\bottomrule
\end{tabular}

\vspace{10pt}

\begin{tabular}{ll cccc ccccccc}
\toprule
\multicolumn{2}{l}{\multirow{2}{*}{Visual QA: Ukraine}}
& \multicolumn{4}{c}{Manual evaluation}
& \multicolumn{7}{c}{Automatic evaluation}
\\
\cmidrule(lr){3-6}
\cmidrule(lr){7-13}
&
 & \begin{minipage}{6.6mm}\centering Correct \end{minipage}
 & \begin{minipage}{6.6mm}\centering + True    \end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-64]{Relevant}\end{minipage}
 & \begin{minipage}{6.6mm}\centering + \textls[-85]{Coherent}\end{minipage}

 & \begin{minipage}{6.2mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.2mm}\centering chrF\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.2mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.2mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.2mm}\centering M-P\end{minipage}
\\ \midrule
\multirow{5}{*}{uk}
 & gemma3 & \human{25.5} & \human{25.5} & \human{25.5} & \human{24.0} & \bleu{4.2} & \chrf{19.9} & \rouge{.026} & \bertscore{.721} & \bleurt{.338} & \llamascore{21.6} & \prometheus{14.7} \\
 & idefics & \human{7.8} & \human{7.8} & \human{7.8} & \human{7.4} & \bleu{0.8} & \chrf{4.4} & \rouge{.005} & \bertscore{.666} & \bleurt{.156} & \llamascore{7.8} & \prometheus{3.9} \\
 & Llama-3.2-11B-Vision-Instruct & \human{16.2} & \human{16.2} & \human{16.2} & \human{8.3} & \bleu{0.3} & \chrf{6.5} & \rouge{.005} & \bertscore{.647} & \bleurt{.197} & \llamascore{15.2} & \prometheus{10.3} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{29.9} & \human{29.9} & \human{29.9} & \human{29.9} & \bleu{2.1} & \chrf{21.1} & \rouge{.023} & \bertscore{.663} & \bleurt{.357} & \llamascore{26.0} & \prometheus{15.2} \\
 & maya & \human{3.4} & \human{3.4} & \human{3.4} & \human{2.5} & \bleu{0.2} & \chrf{12.3} & \rouge{.010} & \bertscore{.656} & \bleurt{.171} & \llamascore{2.9} & \prometheus{2.0} \\
\cmidrule{1-2} \cmidrule{7-11}
\multirow{5}{*}{en}
 & gemma3 & \human{19.1} & \human{19.1} & \human{19.1} & \human{15.2} & \bleu{3.2} & \chrf{16.9} & \rouge{.155} & \bertscore{.175} & \bleurt{.294} & \llamascore{21.6} & \prometheus{15.7} \\
 & idefics & \human{8.8} & \human{8.8} & \human{8.8} & \human{8.3} & \bleu{0.9} & \chrf{9.1} & \rouge{.099} & \bertscore{.233} & \bleurt{.215} & \llamascore{11.3} & \prometheus{4.9} \\
 & Llama-3.2-11B-Vision-Instruct & \human{17.2} & \human{17.2} & \human{17.2} & \human{17.2} & \bleu{1.5} & \chrf{19.1} & \rouge{.114} & \bertscore{.110} & \bleurt{.276} & \llamascore{20.1} & \prometheus{12.7} \\
 & Llama-4-Scout-17B-16E-Instruct & \human{25.5} & \human{25.0} & \human{25.0} & \human{21.1} & \bleu{2.4} & \chrf{19.4} & \rouge{.157} & \bertscore{.023} & \bleurt{.306} & \llamascore{30.4} & \prometheus{20.1} \\
 & maya & \human{4.4} & \human{4.4} & \human{4.4} & \human{3.9} & \bleu{1.9} & \chrf{17.0} & \rouge{.085} & \bertscore{.131} & \bleurt{.201} & \llamascore{5.4} & \prometheus{2.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll cccc @{\hspace{4pt}} cccc @{\hspace{4pt}} cccc @{\hspace{4pt}} cccc @{\hspace{4pt}} cccc @{\hspace{4pt}} cccc @{\hspace{4pt}} }
\toprule
& \multirow{2}{*}{Model}  & \multicolumn{4}{c}{Czechia (cs)} & \multicolumn{4}{c}{Czechia (en)} & \multicolumn{4}{c}{Slovakia (sk)} & \multicolumn{4}{c}{Slovakia (en)} & \multicolumn{4}{c}{Ukraine (uk)} & \multicolumn{4}{c}{Ukraine (en)} \\
\cmidrule(lr){3-10} \cmidrule(lr){11-18} \cmidrule(lr){19-26} 
 &  & geo  & cul  & his  & oth  & geo  & cul  & his  & oth  & geo  & cul  & his  & oth  & geo  & cul  & his  & oth  & geo  & cul  & his  & oth  & geo  & cul  & his  & oth  \\
\midrule
\multirow{5}{*}{\rotatebox{90}{Textual}}~ & EuroLLM 9B Ins. & \human{40} & \human{14} & \human{33} & \human{12} & \human{33} & \human{12} & \human{29} & \human{12} & \human{30} & \human{16} & \human{37} & \human{20} & \human{30} & \human{15} & \human{35} & \human{22} & \human{30} & \human{11} & \human{24} & \human{21} & \human{23} & \human{14} & \human{26} & \human{19} \\
& LLaMA 3.1 8B Ins. & \human{32} & \human{9} & \human{31} & \human{15} & \human{34} & \human{13} & \human{37} & \human{14} & \human{15} & \human{8} & \human{15} & \human{23} & \human{27} & \human{10} & \human{21} & \human{27} & \human{25} & \human{8} & \human{23} & \human{21} & \human{31} & \human{19} & \human{25} & \human{31} \\
& LLaMA 3.3 70B Ins. & \human{65} & \human{41} & \human{57} & \human{38} & \human{58} & \human{34} & \human{44} & \human{28} & \human{49} & \human{29} & \human{44} & \human{35} & \human{49} & \human{24} & \human{44} & \human{38} & \human{52} & \human{41} & \human{42} & \human{46} & \human{49} & \human{34} & \human{39} & \human{46} \\
& LLaMA 4 Scout Ins. & \human{44} & \human{14} & \human{33} & \human{23} & \human{39} & \human{12} & \human{35} & \human{25} & \human{35} & \human{12} & \human{37} & \human{39} & \human{38} & \human{11} & \human{21} & \human{25} & \human{57} & \human{34} & \human{34} & \human{49} & \human{45} & \human{21} & \human{36} & \human{32} \\
& Mistral 7B Ins. v0.3 & \human{15} & \human{8} & \human{20} & \human{15} & \human{16} & \human{5} & \human{7} & \human{3} & \human{9} & \human{3} & \human{8} & \human{5} & \human{17} & \human{8} & \human{4} & \human{8} & \human{17} & \human{10} & \human{13} & \human{19} & \human{20} & \human{5} & \human{12} & \human{19} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{Visual}}~ & gemma3 & \human{6} & \human{14} & \human{15} & \human{11} & \human{3} & \human{6} & \human{5} & \human{11} & \human{15} & \human{10} & \human{29} & \human{33} & \human{12} & \human{6} & \human{14} & \human{10} & \human{20} & \human{13} & \human{28} & \human{36} & \human{15} & \human{13} & \human{14} & \human{19} \\
& idefics & \human{3} & \human{6} & \human{0} & \human{5} & \human{1} & \human{0} & \human{5} & \human{5} & \human{3} & \human{10} & \human{0} & \human{14} & \human{5} & \human{0} & \human{0} & \human{14} & \human{8} & \human{5} & \human{8} & \human{7} & \human{9} & \human{8} & \human{10} & \human{5} \\
& LLaMA 3.2 11B Vis. Ins. & \human{2} & \human{0} & \human{0} & \human{5} & \human{10} & \human{4} & \human{0} & \human{11} & \human{0} & \human{3} & \human{0} & \human{0} & \human{15} & \human{0} & \human{0} & \human{19} & \human{7} & \human{5} & \human{10} & \human{12} & \human{14} & \human{13} & \human{24} & \human{19} \\
& LLaMA 4 Scout Ins. & \human{12} & \human{8} & \human{15} & \human{11} & \human{8} & \human{10} & \human{0} & \human{16} & \human{25} & \human{10} & \human{0} & \human{29} & \human{17} & \human{0} & \human{14} & \human{19} & \human{27} & \human{24} & \human{32} & \human{38} & \human{15} & \human{16} & \human{28} & \human{29} \\
& maya & \human{1} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{5} & \human{0} & \human{0} & \human{0} & \human{5} & \human{5} & \human{0} & \human{0} & \human{2} & \human{4} & \human{0} & \human{4} & \human{7} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll c c c c c c c c c c c c c c c c c c c c}
\toprule
\multirow{2}{*}{\rotatebox{90}{Loc.}} & \multirow{2}{*}{Model} & \multicolumn{10}{c}{Local language} & \multicolumn{10}{c}{English} \\

    \cmidrule(lr){3-12} \cmidrule(lr){13-22}

    & & \multicolumn{5}{c}{content} & \multicolumn{2}{c}{text} & \multicolumn{3}{c}{medium} & \multicolumn{5}{c}{content} & \multicolumn{2}{c}{text} & \multicolumn{3}{c}{medium} \\
    \cmidrule(lr){3-7} \cmidrule(lr){8-9} \cmidrule(lr){10-12} \cmidrule(lr){13-17} \cmidrule(lr){18-19} \cmidrule(lr){20-22}
 &  & \rotatebox{90}{portrait} & \rotatebox{90}{building} & \rotatebox{90}{city} & \rotatebox{90}{nature} & \rotatebox{90}{other} & \rotatebox{90}{text} & \rotatebox{90}{no text} & \rotatebox{90}{color photo} & \rotatebox{90}{BW photo} & \rotatebox{90}{painting} & \rotatebox{90}{portrait} & \rotatebox{90}{building} & \rotatebox{90}{city} & \rotatebox{90}{nature} & \rotatebox{90}{other} & \rotatebox{90}{text} & \rotatebox{90}{no text} & \rotatebox{90}{color photo} & \rotatebox{90}{BW photo} & \rotatebox{90}{painting} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{Czechia}} & gemma3 & \human{8} & \human{6} & \human{9} & \human{0} & \human{28} & \human{15} & \human{8} & \human{9} & \human{9} & \human{12} & \human{0} & \human{5} & \human{3} & \human{0} & \human{16} & \human{8} & \human{4} & \human{5} & \human{0} & \human{12} \\
& idefics & \human{2} & \human{2} & \human{4} & \human{6} & \human{12} & \human{15} & \human{1} & \human{3} & \human{4} & \human{12} & \human{2} & \human{1} & \human{1} & \human{0} & \human{4} & \human{5} & \human{1} & \human{1} & \human{4} & \human{0} \\
& LLaMA 3.2 11B Vis. Ins. & \human{0} & \human{2} & \human{1} & \human{0} & \human{8} & \human{5} & \human{1} & \human{2} & \human{0} & \human{0} & \human{0} & \human{8} & \human{12} & \human{12} & \human{16} & \human{10} & \human{8} & \human{9} & \human{4} & \human{0} \\
& LLaMA 4 Scout Ins. & \human{4} & \human{10} & \human{12} & \human{6} & \human{28} & \human{20} & \human{9} & \human{12} & \human{9} & \human{0} & \human{4} & \human{9} & \human{15} & \human{0} & \human{16} & \human{15} & \human{7} & \human{9} & \human{4} & \human{0} \\
& maya & \human{0} & \human{1} & \human{3} & \human{0} & \human{0} & \human{5} & \human{0} & \human{1} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} & \human{0} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{Slovakia}} & gemma3 & \human{11} & \human{21} & \human{33} & \human{0} & \human{18} & \human{41} & \human{10} & \human{18} & \human{12} & \human{50} & \human{6} & \human{11} & \human{17} & \human{0} & \human{9} & \human{24} & \human{6} & \human{10} & \human{0} & \human{50} \\
& idefics & \human{6} & \human{10} & \human{6} & \human{0} & \human{0} & \human{21} & \human{2} & \human{7} & \human{0} & \human{0} & \human{3} & \human{5} & \human{17} & \human{0} & \human{0} & \human{10} & \human{3} & \human{6} & \human{0} & \human{0} \\
& LLaMA 3.2 11B Vis. Ins. & \human{0} & \human{2} & \human{0} & \human{0} & \human{0} & \human{3} & \human{0} & \human{1} & \human{0} & \human{0} & \human{3} & \human{16} & \human{22} & \human{0} & \human{0} & \human{21} & \human{8} & \human{12} & \human{0} & \human{0} \\
& LLaMA 4 Scout Ins. & \human{3} & \human{30} & \human{44} & \human{17} & \human{18} & \human{41} & \human{13} & \human{22} & \human{0} & \human{0} & \human{8} & \human{16} & \human{22} & \human{0} & \human{9} & \human{31} & \human{7} & \human{12} & \human{12} & \human{50} \\
& maya & \human{3} & \human{0} & \human{0} & \human{0} & \human{0} & \human{3} & \human{0} & \human{1} & \human{0} & \human{0} & \human{0} & \human{2} & \human{0} & \human{0} & \human{0} & \human{0} & \human{1} & \human{1} & \human{0} & \human{0} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{Ukraine}} & gemma3 & \human{31} & \human{14} & \human{24} & \human{10} & \human{31} & \human{35} & \human{21} & \human{23} & \human{14} & \human{38} & \human{15} & \human{8} & \human{9} & \human{10} & \human{25} & \human{13} & \human{16} & \human{16} & \human{10} & \human{14} \\
& idefics & \human{8} & \human{5} & \human{7} & \human{0} & \human{12} & \human{7} & \human{8} & \human{8} & \human{5} & \human{5} & \human{8} & \human{5} & \human{11} & \human{0} & \human{12} & \human{7} & \human{9} & \human{9} & \human{5} & \human{5} \\
& LLaMA 3.2 11B Vis. Ins. & \human{8} & \human{4} & \human{7} & \human{0} & \human{15} & \human{15} & \human{6} & \human{10} & \human{0} & \human{5} & \human{15} & \human{16} & \human{20} & \human{10} & \human{21} & \human{26} & \human{15} & \human{18} & \human{10} & \human{19} \\
& LLaMA 4 Scout Ins. & \human{33} & \human{25} & \human{29} & \human{30} & \human{33} & \human{39} & \human{27} & \human{31} & \human{29} & \human{24} & \human{21} & \human{21} & \human{16} & \human{10} & \human{25} & \human{35} & \human{17} & \human{21} & \human{14} & \human{29} \\
& maya & \human{0} & \human{1} & \human{4} & \human{10} & \human{4} & \human{2} & \human{3} & \human{3} & \human{0} & \human{0} & \human{0} & \human{3} & \human{2} & \human{10} & \human{8} & \human{2} & \human{4} & \human{4} & \human{0} & \human{5} \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{14}{E}}
\toprule
 & \multicolumn{7}{c}{Textual} & \multicolumn{7}{c}{Visual} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-15}
 & BLEU & chrF & RG & BScr & BLRT & LLM & M-P & BLEU & chrF & RG & BScr & BLRT & LLM & M-P \\
 \midrule
Correct    & \Co{.884} & \Co{.927} & \Co{.917} & \Co{.857} & \Co{.931} & \Co{.963} & \Co{.951} & \Co{.577} & \Co{.670} & \Co{.842} & \Co{-.108} & \Co{.892} & \Co{.990} & \Co{.961} \\
+ true     & \Co{.897} & \Co{.943} & \Co{.933} & \Co{.877} & \Co{.937} & \Co{.964} & \Co{.955} & \Co{.577} & \Co{.668} & \Co{.839} & \Co{-.098} & \Co{.890} & \Co{.989} & \Co{.962} \\
+ relevant & \Co{.904} & \Co{.954} & \Co{.941} & \Co{.897} & \Co{.920} & \Co{.945} & \Co{.943} & \Co{.571} & \Co{.668} & \Co{.835} & \Co{-.114} & \Co{.888} & \Co{.981} & \Co{.965} \\
+ coherent & \Co{.907} & \Co{.956} & \Co{.944} & \Co{.905} & \Co{.923} & \Co{.942} & \Co{.940} & \Co{.605} & \Co{.773} & \Co{.882} & \Co{-.039} & \Co{.932} & \Co{.908} & \Co{.848} \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccccc}
\toprule
\Large CZ: cs
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule
Correct    & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ true     & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ relevant & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ coherent & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large SK: sk
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule
Correct    & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ true     & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ relevant & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ coherent & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large UA: uk
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct    & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ true     & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ relevant & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ coherent & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\

\bottomrule
\end{tabular}}

\vspace{5pt}

\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large CZ: en
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule
Correct    & \Co{.60} & \Co{.70} & \Co{.70} & \Co{.70} & \Co{.50} & \Co{1.00} & \Co{1.00} \\
+ true     & \Co{.60} & \Co{.70} & \Co{.70} & \Co{.70} & \Co{.50} & \Co{1.00} & \Co{1.00} \\
+ relevant & \Co{.70} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.80} & \Co{.90 }&  \Co{ .90} \\
+ coherent & \Co{.70} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.80} & \Co{.90 }&  \Co{ .90}  \\
\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large SK: en
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule
 Correct   & \Co{.60} & \Co{.90} & \Co{.70} & \Co{.70} & \Co{.90} & \Co{1.00} & \Co{1.00} \\
+ true     & \Co{.60} & \Co{.90} & \Co{.70} & \Co{.70} & \Co{.90} & \Co{1.00} & \Co{1.00} \\
+ relevant & \Co{.60} & \Co{.90} & \Co{.70} & \Co{.70} & \Co{.90} & \Co{1.00} & \Co{1.00} \\
+ coherent & \Co{.60} & \Co{.90} & \Co{.70} & \Co{.70} & \Co{.90} & \Co{1.00} & \Co{1.00} \\
\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large UA: en
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule
Correct    & \Co{.50} & \Co{.80} & \Co{.80} & \Co{.80} & \Co{.90} & \Co{.70} & \Co{.70} \\
+ true     & \Co{.62} & \Co{.87} & \Co{.87} & \Co{.87} & \Co{.87} & \Co{.82} & \Co{.82} \\
+ relevant & \Co{.70} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.80} & \Co{.90} & \Co{.90} \\
+ coherent & \Co{.70} & \Co{.90} & \Co{.90} & \Co{.90} & \Co{.80} & \Co{.90} & \Co{.90}  \\
\bottomrule
\end{tabular}}

\vspace{15pt}
Visual QA

\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large CZ: cs
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule

 Correct   & \Co{ .90} & \Co{.60} & \Co{.60} & \Co{-.10} & \Co{.50} & \Co{1.00} & \Co{.82} \\
+ true     & \Co{ .90} & \Co{.60} & \Co{.60} & \Co{-.10} & \Co{.50} & \Co{1.00} & \Co{.82} \\
+ relevant & \Co{ .90} & \Co{.60} & \Co{.60} & \Co{-.10} & \Co{.50} & \Co{1.00} & \Co{.82} \\
+ coherent & \Co{1.00} & \Co{.70} & \Co{.70} & \Co{ .20} & \Co{.60} & \Co{ .90} & \Co{.56} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large SK: sk
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct    & \Co{.80} & \Co{.60} & \Co{.70} & \Co{-.10} & \Co{.70} & \Co{1.00} & \Co{.97} \\
+ true     & \Co{.80} & \Co{.60} & \Co{.70} & \Co{-.10} & \Co{.70} & \Co{1.00} & \Co{.97} \\
+ relevant & \Co{.80} & \Co{.60} & \Co{.70} & \Co{-.10} & \Co{.70} & \Co{1.00} & \Co{.97} \\
+ coherent & \Co{.87} & \Co{.87} & \Co{.97} & \Co{ .31} & \Co{.97} & \Co{ .82} & \Co{.71} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large UA: uk
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct    & \Co{.80} & \Co{.70} & \Co{.56} & \Co{.30} & \Co{.90} & \Co{1.00} & \Co{1.00} \\
+ true     & \Co{.80} & \Co{.70} & \Co{.56} & \Co{.30} & \Co{.90} & \Co{1.00} & \Co{1.00} \\
+ relevant & \Co{.80} & \Co{.70} & \Co{.56} & \Co{.30} & \Co{.90} & \Co{1.00} & \Co{1.00} \\
+ coherent & \Co{.80} & \Co{.70} & \Co{.56} & \Co{.30} & \Co{.90} & \Co{1.00} & \Co{1.00} \\

\bottomrule
\end{tabular}}

\vspace{5pt}

\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large CZ: en
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \Co{.70} & \Co{.60} & \Co{.80} & \Co{-.70} & \Co{.90} & \Co{1.00} & \Co{1.00} \\
+ true & \Co{.70} & \Co{.60} & \Co{.80} & \Co{-.70} & \Co{.90} & \Co{1.00} & \Co{1.00} \\
+ relevant & \Co{.70} & \Co{.60} & \Co{.80} & \Co{-.70} & \Co{.90} & \Co{1.00} & \Co{1.00} \\
+ coherent & \Co{.70} & \Co{.60} & \Co{.80} & \Co{-.70} & \Co{.90} & \Co{1.00} & \Co{1.00} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large SK: en
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \Co{.20} & \Co{.30} & \Co{.90} & \Co{-.50} & \Co{.90} & \Co{1.00} & \Co{.97} \\
+ true & \Co{.20} & \Co{.30} & \Co{.90} & \Co{-.50} & \Co{.90} & \Co{1.00} & \Co{.97} \\
+ relevant & \Co{.20} & \Co{.30} & \Co{.90} & \Co{-.50} & \Co{.90} & \Co{1.00} & \Co{.97} \\
+ coherent & \Co{.10} & \Co{.60} & \Co{.70} & \Co{-.70} & \Co{.70} & \Co{.90} & \Co{.97} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large UA: en
 & \begin{minipage}{6.0mm}\centering BL-EU\end{minipage}
 & \begin{minipage}{6.0mm}\centering\ chrF\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-85]{ROU-GE}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-145]{BERT-}\textls[-75]{Score}\end{minipage}
 & \begin{minipage}{6.0mm}\centering\textls[-20]{BLE-URT}\end{minipage}
 & \begin{minipage}{6.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{6.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \Co{.60} & \Co{.50} & \Co{1.00} & \Co{-.50} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ true & \Co{.60} & \Co{.50} & \Co{1.00} & \Co{-.50} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ relevant & \Co{.60} & \Co{.50} & \Co{1.00} & \Co{-.50} & \Co{1.00} & \Co{1.00} & \Co{1.00} \\
+ coherent & \Co{.30} & \Co{.70} & \Co{.90} & \Co{-.70} & \Co{.90} & \Co{.90} & \Co{.90} \\

\bottomrule
\end{tabular}
\begin{tabular}{l cccccccc}
\toprule
\Large CZ: cs
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \R{.716} & \R{.656} & \R{.682} & \R{.893} & \R{.795} \\
+ true & \R{.707} & \R{.649} & \R{.671} & \R{.879} & \R{.793} \\
+ relevant & \R{.705} & \R{.647} & \R{.658} & \R{.859} & \R{.793} \\
+ coherent & \R{.664} & \R{.629} & \R{.622} & \R{.801} & \R{.756} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large SK: sk
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \R{.649} & \R{.575} & \R{.562} & \R{.867} & \R{.827} \\
+ true & \R{.645} & \R{.578} & \R{.564} & \R{.854} & \R{.820} \\
+ relevant & \R{.621} & \R{.554} & \R{.542} & \R{.832} & \R{.803} \\
+ coherent & \R{.591} & \R{.543} & \R{.530} & \R{.797} & \R{.789} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large UA: uk
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \R{.625} & \R{.147} & \R{.577} & \R{.884} & \R{.788} \\
+ true & \R{.617} & \R{.145} & \R{.565} & \R{.877} & \R{.791} \\
+ relevant & \R{.616} & \R{.144} & \R{.557} & \R{.856} & \R{.780} \\
+ coherent & \R{.601} & \R{.138} & \R{.544} & \R{.815} & \R{.751} \\

\bottomrule
\end{tabular}}

\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large CZ: en
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \R{.571} & \R{.534} & \R{.554} & \R{.714} & \R{.641} \\
+ true & \R{.558} & \R{.528} & \R{.535} & \R{.690} & \R{.639} \\
+ relevant & \R{.527} & \R{.506} & \R{.506} & \R{.646} & \R{.608} \\
+ coherent & \R{.514} & \R{.495} & \R{.494} & \R{.628} & \R{.594} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large SK: en
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \R{.515} & \R{.520} & \R{.489} & \R{.712} & \R{.637} \\
+ true & \R{.509} & \R{.517} & \R{.480} & \R{.695} & \R{.625} \\
+ relevant & \R{.475} & \R{.489} & \R{.461} & \R{.659} & \R{.600} \\
+ coherent & \R{.465} & \R{.482} & \R{.454} & \R{.647} & \R{.595} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large UA: en
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \R{.485} & \R{.430} & \R{.450} & \R{.671} & \R{.556} \\
+ true & \R{.475} & \R{.417} & \R{.442} & \R{.652} & \R{.552} \\
+ relevant & \R{.460} & \R{.401} & \R{.422} & \R{.606} & \R{.512} \\
+ coherent & \R{.454} & \R{.400} & \R{.419} & \R{.599} & \R{.506} \\

\bottomrule
\end{tabular}}

\vspace{10pt}

Visual QA \\
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large CZ: cs
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

 Correct & \R{.374} & \R{.334} & \R{.363} & \R{.807} & \R{.638} \\
+ true & \R{.376} & \R{.335} & \R{.359} & \R{.795} & \R{.631} \\
+ relevant & \R{.404} & \R{.359} & \R{.390} & \R{.799} & \R{.672} \\
+ coherent & \R{.365} & \R{.378} & \R{.349} & \R{.679} & \R{.602} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large SK: sk
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \R{.492} & \R{.456} & \R{.480} & \R{.802} & \R{.606} \\
+ true & \R{.492} & \R{.456} & \R{.480} & \R{.802} & \R{.606} \\
+ relevant & \R{.488} & \R{.449} & \R{.478} & \R{.808} & \R{.610} \\
+ coherent & \R{.435} & \R{.462} & \R{.466} & \R{.721} & \R{.536} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large UA: uk
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \R{.399} & \R{.223} & \R{.487} & \R{.805} & \R{.666} \\
+ true & \R{.399} & \R{.223} & \R{.487} & \R{.805} & \R{.666} \\
+ relevant & \R{.399} & \R{.223} & \R{.487} & \R{.805} & \R{.666} \\
+ coherent & \R{.463} & \R{.205} & \R{.509} & \R{.752} & \R{.644} \\

\bottomrule
\end{tabular}}

\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large CZ: en
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \R{.392} & \R{.397} & \R{.405} & \R{.760} & \R{.711} \\
+ true & \R{.389} & \R{.396} & \R{.402} & \R{.754} & \R{.700} \\
+ relevant & \R{.381} & \R{.383} & \R{.399} & \R{.693} & \R{.763} \\
+ coherent & \R{.322} & \R{.331} & \R{.331} & \R{.608} & \R{.718} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large SK: en
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \R{.410} & \R{.428} & \R{.486} & \R{.856} & \R{.786} \\
+ true & \R{.410} & \R{.428} & \R{.486} & \R{.856} & \R{.786} \\
+ relevant & \R{.405} & \R{.423} & \R{.482} & \R{.864} & \R{.793} \\
+ coherent & \R{.379} & \R{.453} & \R{.420} & \R{.730} & \R{.691} \\

\bottomrule
\end{tabular}}
\resizebox{.33\textwidth}{!}{%
\footnotesize\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l cccccccc}
\toprule
\Large UA: en
 & \begin{minipage}{9.0mm}\centering chrF\end{minipage}
 & \begin{minipage}{9.0mm}\centering ROU-GE\end{minipage}
 & \begin{minipage}{9.0mm}\centering BLE-URT\end{minipage}
 & \begin{minipage}{9.0mm}\centering LLa-MA\end{minipage}
 & \begin{minipage}{9.0mm}\centering M-P\end{minipage}
 \\
 \midrule

Correct & \R{.384} & \R{.381} & \R{.479} & \R{.810} & \R{.784} \\
+ true & \R{.384} & \R{.381} & \R{.477} & \R{.813} & \R{.787} \\
+ relevant & \R{.384} & \R{.381} & \R{.477} & \R{.813} & \R{.787} \\
+ coherent & \R{.448} & \R{.426} & \R{.463} & \R{.767} & \R{.730} \\

\bottomrule
\end{tabular}
\begin{tabular}{clcccccc}
\toprule
& \multirow{2}{*}{Model} & \multicolumn{2}{c}{Czechia} & \multicolumn{2}{c}{Slovakia} & \multicolumn{2}{c}{Ukraine} \\ \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
& & cs & en & sk & en & uk & en \\
\midrule
\multirow{5}{*}{\rotatebox{90}{Textual}} & EuroLLM-9B-Instruct & \confmat{32}{3}{3}{62} & \confmat{25}{7}{11}{57} & \confmat{27}{5}{3}{65} & \confmat{21}{10}{9}{60} & \confmat{24}{3}{2}{71} & \confmat{17}{10}{10}{64} \\[8pt]
 & Llama-3.1-8B-Instruct & \confmat{26}{2}{2}{69} & \confmat{23}{7}{8}{62} & \confmat{17}{2}{1}{80} & \confmat{20}{5}{6}{70} & \confmat{22}{1}{2}{76} & \confmat{22}{8}{7}{63} \\[8pt]
 & Llama-3.3-70B-Instruct & \confmat{55}{3}{2}{39} & \confmat{49}{4}{11}{37} & \confmat{42}{4}{2}{52} & \confmat{41}{4}{7}{47} & \confmat{49}{3}{5}{43} & \confmat{44}{3}{10}{42} \\[8pt]
 & Llama-4-Scout-17B-16E-Instruct & \confmat{37}{3}{2}{59} & \confmat{33}{4}{6}{57} & \confmat{31}{3}{2}{64} & \confmat{28}{5}{6}{61} & \confmat{45}{4}{2}{49} & \confmat{36}{4}{9}{50} \\[8pt]
 & Mistral-7B-Instruct-v0.3 & \confmat{21}{2}{2}{75} & \confmat{20}{5}{5}{71} & \confmat{11}{2}{3}{85} & \confmat{16}{5}{5}{74} & \confmat{19}{3}{2}{76} & \confmat{22}{8}{7}{63} \\
\midrule
\multirow{5}{*}{\rotatebox{90}{Visual}} & gemma3 & \confmat{10}{2}{0}{87} & \confmat{9}{1}{4}{86} & \confmat{14}{5}{0}{81} & \confmat{11}{3}{1}{86} & \confmat{21}{5}{1}{73} & \confmat{18}{1}{3}{77} \\[8pt]
 & idefics & \confmat{4}{1}{4}{91} & \confmat{3}{0}{4}{93} & \confmat{6}{3}{3}{88} & \confmat{8}{1}{3}{89} & \confmat{6}{2}{2}{90} & \confmat{8}{1}{3}{88} \\[8pt]
 & Llama-3.2-11B-Vision-Instruct & \confmat{9}{1}{1}{89} & \confmat{10}{0}{4}{86} & \confmat{9}{3}{1}{86} & \confmat{11}{2}{0}{87} & \confmat{13}{3}{2}{82} & \confmat{16}{1}{4}{79} \\[8pt]
 & Llama-4-Scout-17B-16E-Instruct & \confmat{12}{3}{3}{83} & \confmat{12}{2}{4}{82} & \confmat{19}{5}{0}{76} & \confmat{15}{4}{0}{81} & \confmat{23}{7}{2}{68} & \confmat{23}{3}{8}{66} \\[8pt]
 & maya & \confmat{1}{0}{0}{99} & \confmat{0}{0}{2}{98} & \confmat{0}{1}{0}{99} & \confmat{0}{1}{0}{99} & \confmat{3}{0}{0}{97} & \confmat{4}{0}{0}{95} \\
\bottomrule
\end{tabular}
\begin{tikzpicture}[baseline=0.7ex]
\foreach \x in {0,10,...,100} {
  \pgfmathtruncatemacro{\mix}{100-\x}
  \fill[tptnlow!\mix!tptnhigh] (\x/10*0.5,0) rectangle (\x/10*0.5+0.5,0.4);
  \node[font=\tiny] at (\x/10*0.5+0.25,0.2) {\x};
}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0.7ex]
\foreach \x in {0,10,...,100} {
  \pgfmathtruncatemacro{\mix}{100-\x}
  \fill[fpfnlow!\mix!fpfnhigh] (\x/10*0.5,0) rectangle (\x/10*0.5+0.5,0.4);
  \node[font=\tiny] at (\x/10*0.5+0.25,0.2) {\x};
}
\end{tikzpicture}
\begin{tabular}{l cc cc cc}
    \toprule
    \multirow{2}{*}{Model} & \multicolumn{2}{c}{CZ} & \multicolumn{2}{c}{SK} & \multicolumn{2}{c}{UA} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
    & cs & en & sk & en & uk & en \\ \midrule
    \multicolumn{7}{c}{\textit{chrF}} \\ \midrule
    EuroLLM 9B Ins. & 19.9$\pm$3.7 & 19.0$\pm$1.4 & 21.2$\pm$2.0 & 19.7$\pm$1.7 & 20.6$\pm$2.2 & 21.0$\pm$1.5 \\
    Llama 3.1 8B Ins. & 23.3$\pm$0.8 & 20.0$\pm$2.5 & 21.4$\pm$1.2 & 19.4$\pm$2.0 & 25.2$\pm$0.6 & 23.0$\pm$1.5 \\
    Llama 3.3 70B Ins. & 40.2$\pm$2.9 & 30.3$\pm$5.3 & 36.7$\pm$1.3 & 26.2$\pm$4.3 & 38.7$\pm$2.6 & 29.5$\pm$2.7 \\
    Llama 4 Scout Ins. & 28.9$\pm$1.9 & 19.2$\pm$2.2 & 28.4$\pm$1.0 & 19.3$\pm$1.9 & 34.6$\pm$2.8 & 22.9$\pm$3.5 \\
    Mistral 7B Ins. v0.3 & 16.9$\pm$2.0 & 13.4$\pm$1.6 & 17.1$\pm$1.4 & 13.7$\pm$1.9 & 24.5$\pm$1.2 & 16.5$\pm$1.8 \\
    \midrule
    \multicolumn{7}{c}{\textit{LLM as a Judge}} \\ \midrule
    EuroLLM 9B Ins. & 42.8$\pm$1.6 & 35.4$\pm$2.4 & 33.7$\pm$0.7 & 32.5$\pm$0.7 & 27.4$\pm$1.9 & 30.8$\pm$1.5 \\
    Llama 3.1 8B Ins. & 30.5$\pm$1.9 & 31.4$\pm$2.3 & 20.6$\pm$1.3 & 25.4$\pm$3.2 & 25.0$\pm$1.4 & 32.5$\pm$2.2 \\
    Llama 3.3 70B Ins. & 58.0$\pm$1.0 & 58.7$\pm$1.6 & 46.6$\pm$1.4 & 49.5$\pm$1.8 & 53.1$\pm$1.0 & 54.0$\pm$0.6 \\
    Llama 4 Scout Ins. & 41.2$\pm$1.0 & 38.8$\pm$1.3 & 32.5$\pm$1.2 & 33.5$\pm$0.7 & 47.5$\pm$1.5 & 44.3$\pm$2.7 \\
    Mistral 7B Ins. v0.3 & 24.4$\pm$1.3 & 27.4$\pm$0.4 & 17.2$\pm$0.7 & 23.2$\pm$0.7 & 23.4$\pm$1.0 & 32.0$\pm$0.7 \\
    \bottomrule
\end{tabular}
\begin{tabular}{c}
%    \textbf{First Author} \\
%    First Affiliation \\
%    First Address 1 \\
%    First Address 2 \\
%    \texttt{first.email@example.com}
%  \end{tabular}
%  \
%  \begin{tabular}{c}
%    \textbf{Second Author} \\
%    Second Affiliation \\
%    Second Address 1 \\
%    Second Address 2 \\
%    \texttt{second.email@example.com}
%  \end{tabular}
%
%  \begin{tabular}{c}
%    \textbf{Third Author} \\
%    Third Affiliation \\
%    Third Address 1 \\
%    Third Address 2 \\
%    \texttt{third.email@example.com}
%  \end{tabular}
